Domino tilings, nonintersecting lattice paths and subclasses of Koutschan-Krattenthaler-Schlosser determinants

Koutschan, Krattenthaler and Schlosser recently considered a family of binomial determinants. In this work, we give combinatorial interpretations of two subclasses of these determinants in terms of domino tilings and nonintersecting lattice paths, thereby partially answering a question of theirs. Furthermore, the determinant evaluations established by Koutschan, Krattenthaler and Schlosser produce many product formulas for our weighted enumerations of domino tilings and nonintersecting lattice paths. However, there are still two enumerations left corresponding to conjectural formulas made by the three. We hereby prove the two conjectures using the principle of holonomic Ansatz plus the approach of modular reduction for creative telescoping, and hence fill the gap.

==> tikz/aztec4.tex <==
% !TEX root = ../CCY.tex

\draw[ultra thick] (0,7) rectangle (1,8);
\draw[ultra thick] (1,8) rectangle (2,9);
\draw[ultra thick] (2,9) rectangle (3,10);
\draw[ultra thick] (3,10) rectangle (4,11);
\draw[ultra thick] (0,6) rectangle (1,7);
\draw[ultra thick] (1,7) rectangle (2,8);
\draw[ultra thick] (2,8) rectangle (3,9);
\draw[ultra thick] (3,9) rectangle (4,10);
\draw[ultra thick] (4,10) rectangle (5,11);
\draw[ultra thick] (0,5) rectangle (1,6);
\draw[ultra thick] (1,6) rectangle (2,7);
\draw[ultra thick] (2,7) rectangle (3,8);
\draw[ultra thick] (3,8) rectangle (4,9);
\draw[ultra thick] (4,9) rectangle (5,10);
\draw[ultra thick] (0,4) rectangle (1,5);
\draw[ultra thick] (1,5) rectangle (2,6);
\draw[ultra thick] (2,6) rectangle (3,7);
\draw[ultra thick] (3,7) rectangle (4,8);
\draw[ultra thick] (4,8) rectangle (5,9);
\draw[ultra thick] (5,9) rectangle (6,10);
\draw[ultra thick] (0,3) rectangle (1,4);
\draw[ultra thick] (1,4) rectangle (2,5);
\draw[ultra thick] (2,5) rectangle (3,6);
\draw[ultra thick] (3,6) rectangle (4,7);
\draw[ultra thick] (4,7) rectangle (5,8);
\draw[ultra thick] (5,8) rectangle (6,9);
\draw[ultra thick] (0,2) rectangle (1,3);
\draw[ultra thick] (1,3) rectangle (2,4);
\draw[ultra thick] (2,4) rectangle (3,5);
\draw[ultra thick] (3,5) rectangle (4,6);
\draw[ultra thick] (4,6) rectangle (5,7);
\draw[ultra thick] (5,7) rectangle (6,8);
\draw[ultra thick] (6,8) rectangle (7,9);
\draw[ultra thick] (0,1) rectangle (1,2);
\draw[ultra thick] (1,2) rectangle (2,3);
\draw[ultra thick] (2,3) rectangle (3,4);
\draw[ultra thick] (3,4) rectangle (4,5);
\draw[ultra thick] (4,5) rectangle (5,6);
\draw[ultra thick] (5,6) rectangle (6,7);
\draw[ultra thick] (6,7) rectangle (7,8);
\draw[ultra thick] (0,0) rectangle (1,1);
\draw[ultra thick] (2,2) rectangle (3,3);
\draw[ultra thick] (4,4) rectangle (5,5);
\draw[ultra thick] (6,6) rectangle (7,7);
\draw[fill=white,draw=gray] (0,7) rectangle (1,8);
\draw[fill=white,draw=gray] (1,8) rectangle (2,9);
\draw[fill=white,draw=gray] (2,9) rectangle (3,10);
\draw[fill=white,draw=gray] (3,10) rectangle (4,11);
\draw[fill=white,draw=gray] (0,6) rectangle (1,7);
\draw[fill=white,draw=gray] (1,7) rectangle (2,8);
\draw[fill=white,draw=gray] (2,8) rectangle (3,9);
\draw[fill=white,draw=gray] (3,9) rectangle (4,10);
\draw[fill=white,draw=gray] (4,10) rectangle (5,11);
\draw[fill=white,draw=gray] (0,5) rectangle (1,6);
\draw[fill=white,draw=gray] (1,6) rectangle (2,7);
\draw[fill=white,draw=gray] (2,7) rectangle (3,8);
\draw[fill=white,draw=gray] (3,8) rectangle (4,9);
\draw[fill=white,draw=gray] (4,9) rectangle (5,10);
\draw[fill=white,draw=gray] (0,4) rectangle (1,5);
\draw[fill=white,draw=gray] (1,5) rectangle (2,6);
\draw[fill=white,draw=gray] (2,6) rectangle (3,7);
\draw[fill=white,draw=gray] (3,7) rectangle (4,8);
\draw[fill=white,draw=gray] (4,8) rectangle (5,9);
\draw[fill=white,draw=gray] (5,9) rectangle (6,10);
\draw[fill=white,draw=gray] (0,3) rectangle (1,4);
\draw[fill=white,draw=gray] (1,4) rectangle (2,5);
\draw[fill=white,draw=gray] (2,5) rectangle (3,6);
\draw[fill=white,draw=gray] (3,6) rectangle (4,7);
\draw[fill=white,draw=gray] (4,7) rectangle (5,8);
\draw[fill=white,draw=gray] (5,8) rectangle (6,9);
\draw[fill=white,draw=gray] (0,2) rectangle (1,3);
\draw[fill=white,draw=gray] (1,3) rectangle (2,4);
\draw[fill=white,draw=gray] (2,4) rectangle (3,5);
\draw[fill=white,draw=gray] (3,5) rectangle (4,6);
\draw[fill=white,draw=gray] (4,6) rectangle (5,7);
\draw[fill=white,draw=gray] (5,7) rectangle (6,8);
\draw[fill=white,draw=gray] (6,8) rectangle (7,9);
\draw[fill=white,draw=gray] (0,1) rectangle (1,2);
\draw[fill=white,draw=gray] (1,2) rectangle (2,3);
\draw[fill=white,draw=gray] (2,3) rectangle (3,4);
\draw[fill=white,draw=gray] (3,4) rectangle (4,5);
\draw[fill=white,draw=gray] (4,5) rectangle (5,6);
\draw[fill=white,draw=gray] (5,6) rectangle (6,7);
\draw[fill=white,draw=gray] (6,7) rectangle (7,8);
\draw[fill=white,draw=gray] (0,0) rectangle (1,1);
\draw[fill=white,draw=gray] (2,2) rectangle (3,3);
\draw[fill=white,draw=gray] (4,4) rectangle (5,5);
\draw[fill=white,draw=gray] (6,6) rectangle (7,7);

==> tikz/aztecdomain1.tex <==
% !TEX root = ../CCY.tex

\draw[fill=white,draw=white] (0,-8) rectangle (1,-7);
\foreach \i in {1, 4, 7, 10}
{\draw[fill=lightgray,draw=gray] (\i,\i-7) rectangle (\i+1,\i-7+1);}
\draw[line width=2.4pt,color=orange] (0,1) rectangle (1,-7);
\draw[line width=2.4pt,color=orange] (1,2) rectangle (2,-5);
\draw[line width=2.4pt,color=orange] (2,3) rectangle (3,-5);
\draw[line width=2.4pt,color=orange] (3,4) rectangle (4,-4);
\draw[line width=2.4pt,color=orange] (4,5) rectangle (5,-2);
\draw[line width=2.4pt,color=orange] (5,6) rectangle (6,-2);
\draw[line width=2.4pt,color=orange] (6,7) rectangle (7,-1);
\draw[line width=2.4pt,color=orange] (7,7) rectangle (8,1);
\draw[line width=2.4pt,color=orange] (8,6) rectangle (9,1);
\draw[line width=2.4pt,color=orange] (9,5) rectangle (10,2);
\foreach \i in {0,...,6}
{\draw[fill=white,draw=gray] (\i,\i) rectangle (\i+1,\i+1);}
\foreach \i in {0,...,7}
{\draw[fill=lightgray,draw=gray] (\i,\i-1) rectangle (\i+1,\i-1+1);}
\foreach \i in {0,...,7}
{\draw[fill=white,draw=gray] (\i,\i-2) rectangle (\i+1,\i-2+1);}
\foreach \i in {0,...,8}
{\draw[fill=lightgray,draw=gray] (\i,\i-3) rectangle (\i+1,\i-3+1);}
\foreach \i in {0,...,8}
{\draw[fill=white,draw=gray] (\i,\i-4) rectangle (\i+1,\i-4+1);}
\foreach \i in {0,...,9}
{\draw[fill=lightgray,draw=gray] (\i,\i-5) rectangle (\i+1,\i-5+1);}
\foreach \i in {0,...,9}
{\draw[fill=white,draw=gray] (\i,\i-6) rectangle (\i+1,\i-6+1);}
\foreach \i in {0, 2, 3, 5, 6, 8, 9}
{\draw[fill=lightgray,draw=gray] (\i,\i-7) rectangle (\i+1,\i-7+1);}
\foreach\i in {1, 4, 7, 10} {
	\draw[black,fill=black] (\i+.5,\i-7+.5) circle (.1);
}
\foreach\i in {0, 2, 3, 5, 6, 8, 9} {
	\draw[black,fill=white] (\i+.5,\i-7+.5) circle (.1);
}

==> tikz/aztecdomain2.tex <==
% !TEX root = ../CCY.tex

\foreach \i in {0, 2, 3, 5, 6, 8, 9}
{\draw[fill=white,draw=gray] (\i,\i-8) rectangle (\i+1,\i-8+1);}
\draw[line width=2.4pt,color=orange] (0,1) rectangle (1,-7);
\draw[line width=2.4pt,color=orange] (1,2) rectangle (2,-7);
\draw[line width=2.4pt,color=orange] (2,3) rectangle (3,-5);
\draw[line width=2.4pt,color=orange] (3,4) rectangle (4,-4);
\draw[line width=2.4pt,color=orange] (4,5) rectangle (5,-4);
\draw[line width=2.4pt,color=orange] (5,6) rectangle (6,-2);
\draw[line width=2.4pt,color=orange] (6,7) rectangle (7,-1);
\draw[line width=2.4pt,color=orange] (7,7) rectangle (8,-1);
\draw[line width=2.4pt,color=orange] (8,6) rectangle (9,1);
\draw[line width=2.4pt,color=orange] (9,5) rectangle (10,2);
\draw[line width=2.4pt,color=orange] (10,4) rectangle (11,2);
\foreach \i in {0,...,6}
{\draw[fill=white,draw=gray] (\i,\i) rectangle (\i+1,\i+1);}
\foreach \i in {0,...,7}
{\draw[fill=lightgray,draw=gray] (\i,\i-1) rectangle (\i+1,\i-1+1);}
\foreach \i in {0,...,7}
{\draw[fill=white,draw=gray] (\i,\i-2) rectangle (\i+1,\i-2+1);}
\foreach \i in {0,...,8}
{\draw[fill=lightgray,draw=gray] (\i,\i-3) rectangle (\i+1,\i-3+1);}
\foreach \i in {0,...,8}
{\draw[fill=white,draw=gray] (\i,\i-4) rectangle (\i+1,\i-4+1);}
\foreach \i in {0,...,9}
{\draw[fill=lightgray,draw=gray] (\i,\i-5) rectangle (\i+1,\i-5+1);}
\foreach \i in {0,...,9}
{\draw[fill=white,draw=gray] (\i,\i-6) rectangle (\i+1,\i-6+1);}
\foreach \i in {0,...,10}
{\draw[fill=lightgray,draw=gray] (\i,\i-7) rectangle (\i+1,\i-7+1);}
\foreach \i in {1, 4, 7, 10}
{\draw[fill=white,draw=gray] (\i,\i-8) rectangle (\i+1,\i-8+1);}
\foreach\i in {1, 4, 7, 10} {
	\draw[black,fill=black] (\i+.5,\i-8+.5) circle (.1);
}
\foreach\i in {0, 2, 3, 5, 6, 8, 9} {
	\draw[black,fill=white] (\i+.5,\i-8+.5) circle (.1);
}

==> tikz/bij1.tex <==
% !TEX root = ../CCY.tex

\draw[ultra thick] (0,1) rectangle (1,-7);
\draw[ultra thick] (1,2) rectangle (2,-5);
\draw[ultra thick] (2,3) rectangle (3,-5);
\draw[ultra thick] (3,4) rectangle (4,-4);
\draw[ultra thick] (4,5) rectangle (5,-2);
\draw[ultra thick] (5,6) rectangle (6,-2);
\draw[ultra thick] (6,7) rectangle (7,-1);
\draw[ultra thick] (7,7) rectangle (8,1);
\draw[ultra thick] (8,6) rectangle (9,1);
\draw[ultra thick] (9,5) rectangle (10,2);
\foreach \i in {0,...,6}
{\draw[fill=white,draw=gray] (\i,\i) rectangle (\i+1,\i+1);}
\foreach \i in {0,...,7}
{\draw[fill=lightgray,draw=gray] (\i,\i-1) rectangle (\i+1,\i-1+1);}
\foreach \i in {0,...,7}
{\draw[fill=white,draw=gray] (\i,\i-2) rectangle (\i+1,\i-2+1);}
\foreach \i in {0,...,8}
{\draw[fill=lightgray,draw=gray] (\i,\i-3) rectangle (\i+1,\i-3+1);}
\foreach \i in {0,...,8}
{\draw[fill=white,draw=gray] (\i,\i-4) rectangle (\i+1,\i-4+1);}
\foreach \i in {0,...,9}
{\draw[fill=lightgray,draw=gray] (\i,\i-5) rectangle (\i+1,\i-5+1);}
\foreach \i in {0,...,9}
{\draw[fill=white,draw=gray] (\i,\i-6) rectangle (\i+1,\i-6+1);}
\foreach \i in {0, 2, 3, 5, 6, 8, 9}
{\draw[fill=lightgray,draw=gray] (\i,\i-7) rectangle (\i+1,\i-7+1);}
\foreach\i\j in {0/-7, 0/-5, 0/-1, 1/0, 2/-3, 3/-4, 3/-2, 3/0, 4/1, 5/-2, 6/-1, 7/2}
{
	\draw[line width=2pt,draw=blue] (\i,\j) rectangle (\i+1,\j+2);
	\draw[line width=2pt,draw=red] (\i,\j+0.5) -- (\i+1,\j+1.5);
}
\foreach\i\j in {2/0, 4/-2}
{
	\draw[line width=2pt,draw=blue] (\i,\j) rectangle (\i+1,\j+2);
	\draw[line width=2pt,draw=red] (\i,\j+1.5) -- (\i+1,\j+0.5);
}
\foreach\i\j in {0/-3, 1/-4, 5/2, 8/3}
{
	\draw[line width=2pt,draw=blue] (\i,\j) rectangle (\i+2,\j+1);
	\draw[line width=2pt,draw=red] (\i,\j+0.5) -- (\i+2,\j+0.5);
}
\foreach\i\j in {0/-2, 1/-5, 1/-1, 2/2, 3/3, 4/0, 4/4, 5/1, 5/3, 5/5, 6/4, 6/6, 7/1, 7/5, 8/2, 8/4}
{
	\draw[line width=2pt,draw=blue] (\i,\j) rectangle (\i+2,\j+1);
}
\foreach\i\j in {0/-6.5, 0/-4.5, 0/-2.5, 0/-0.5, 1/-5.5, 4/-2.5, 7/0.5, 10/3.5}
{
	\filldraw[red] (\i,\j) circle[radius=4pt];
}

==> tikz/bij2.tex <==
% !TEX root = ../CCY.tex

\draw[ultra thick] (0,1) rectangle (1,-7);
\draw[ultra thick] (1,2) rectangle (2,-7);
\draw[ultra thick] (2,3) rectangle (3,-5);
\draw[ultra thick] (3,4) rectangle (4,-4);
\draw[ultra thick] (4,5) rectangle (5,-4);
\draw[ultra thick] (5,6) rectangle (6,-2);
\draw[ultra thick] (6,7) rectangle (7,-1);
\draw[ultra thick] (7,7) rectangle (8,-1);
\draw[ultra thick] (8,6) rectangle (9,1);
\draw[ultra thick] (9,5) rectangle (10,2);
\draw[ultra thick] (10,4) rectangle (11,2);
\foreach \i in {0,...,6}
{\draw[fill=white,draw=gray] (\i,\i) rectangle (\i+1,\i+1);}
\foreach \i in {0,...,7}
{\draw[fill=lightgray,draw=gray] (\i,\i-1) rectangle (\i+1,\i-1+1);}
\foreach \i in {0,...,7}
{\draw[fill=white,draw=gray] (\i,\i-2) rectangle (\i+1,\i-2+1);}
\foreach \i in {0,...,8}
{\draw[fill=lightgray,draw=gray] (\i,\i-3) rectangle (\i+1,\i-3+1);}
\foreach \i in {0,...,8}
{\draw[fill=white,draw=gray] (\i,\i-4) rectangle (\i+1,\i-4+1);}
\foreach \i in {0,...,9}
{\draw[fill=lightgray,draw=gray] (\i,\i-5) rectangle (\i+1,\i-5+1);}
\foreach \i in {0,...,9}
{\draw[fill=white,draw=gray] (\i,\i-6) rectangle (\i+1,\i-6+1);}
\foreach \i in {0,...,10}
{\draw[fill=lightgray,draw=gray] (\i,\i-7) rectangle (\i+1,\i-7+1);}
\foreach \i in {1, 4, 7, 10}
{\draw[fill=white,draw=gray] (\i,\i-8) rectangle (\i+1,\i-8+1);}
\foreach\i\j in {0/-7, 0/-5, 0/-1, 2/-3, 2/-1, 3/-2, 3/0, 4/-1, 8/1}
{
	\draw[line width=2pt,draw=blue] (\i,\j) rectangle (\i+1,\j+2);
	\draw[line width=2pt,draw=red] (\i,\j+0.5) -- (\i+1,\j+1.5);
}
\foreach\i\j in {1/-7, 1/-1, 7/-1}
{
	\draw[line width=2pt,draw=blue] (\i,\j) rectangle (\i+1,\j+2);
	\draw[line width=2pt,draw=red] (\i,\j+1.5) -- (\i+1,\j+0.5);
}
\foreach\i\j in {0/-3, 1/-4, 3/-4, 4/1, 5/0, 6/1, 9/2}
{
	\draw[line width=2pt,draw=blue] (\i,\j) rectangle (\i+2,\j+1);
	\draw[line width=2pt,draw=red] (\i,\j+0.5) -- (\i+2,\j+0.5);
}
\foreach\i\j in {0/-2, 1/-5, 1/1, 2/2, 3/-3, 3/3, 4/-2, 4/2, 4/4, 5/-1, 5/3, 5/5, 6/2, 6/4, 6/6, 7/3, 7/5, 8/4, 9/3}
{
	\draw[line width=2pt,draw=blue] (\i,\j) rectangle (\i+2,\j+1);
}
\foreach\i\j in {0/-6.5, 0/-4.5, 0/-2.5, 0/-0.5, 2/-6.5, 5/-3.5, 8/-0.5, 11/2.5}
{
	\filldraw[red] (\i,\j) circle[radius=4pt];
}

==> tikz/protodomain.tex <==
% !TEX root = ../CCY.tex

\draw[ultra thick] (0,1) rectangle (1,-8);
\draw[ultra thick] (1,2) rectangle (2,-7);
\draw[ultra thick] (2,3) rectangle (3,-6);
\draw[ultra thick] (3,4) rectangle (4,-5);
\draw[ultra thick] (4,4) rectangle (5,-4);
\draw[ultra thick] (5,3) rectangle (6,-3);
\draw[ultra thick] (6,2) rectangle (7,-2);
\draw[ultra thick] (7,1) rectangle (8,-1);
\foreach \i in {0,...,3}
{\draw[fill=white,draw=gray] (\i,\i) rectangle (\i+1,\i+1);}
\foreach \i in {0,...,4}
{\draw[fill=lightgray,draw=gray] (\i,\i-1) rectangle (\i+1,\i-1+1);}
\foreach \i in {0,...,4}
{\draw[fill=white,draw=gray] (\i,\i-2) rectangle (\i+1,\i-2+1);}
\foreach \i in {0,...,5}
{\draw[fill=lightgray,draw=gray] (\i,\i-3) rectangle (\i+1,\i-3+1);}
\foreach \i in {0,...,5}
{\draw[fill=white,draw=gray] (\i,\i-4) rectangle (\i+1,\i-4+1);}
\foreach \i in {0,...,6}
{\draw[fill=lightgray,draw=gray] (\i,\i-5) rectangle (\i+1,\i-5+1);}
\foreach \i in {0,...,6}
{\draw[fill=white,draw=gray] (\i,\i-6) rectangle (\i+1,\i-6+1);}
\foreach \i in {0,...,7}
{\draw[fill=lightgray,draw=gray] (\i,\i-7) rectangle (\i+1,\i-7+1);}
\foreach \i in {0,...,7}
{\draw[fill=white,draw=gray] (\i,\i-8) rectangle (\i+1,\i-8+1);}
\draw[color=cyan] (0,0) node[left,scale=.75]{diagonal 0} -- (4,4);
\draw[color=violet] (0,-1) node[left,scale=.75]{diagonal 1} -- (5,4);
\draw[color=cyan] (0,-2) node[left,scale=.75]{diagonal 2} -- (5,3);
\draw[color=violet] (0,-3) node[left,scale=.75]{diagonal 3} -- (6,3);
\draw[color=cyan] (0,-4) node[left,scale=.75]{diagonal 4} -- (6,2);
\draw[color=violet] (0,-5) node[left,scale=.75]{diagonal 5} -- (7,2);
\draw[color=cyan] (0,-6) node[left,scale=.75]{diagonal 6} -- (7,1);
\draw[color=violet] (0,-7) node[left,scale=.75]{diagonal 7} -- (8,1);
\draw[color=cyan] (0,-8) node[left,scale=.75]{diagonal 8} -- (8,0);
